Veracity: Declarative Multicore Programming with Commutativity

There is an ongoing effort to provide programming abstractions that ease the burden of exploiting multicore hardware. Many programming abstractions (e.g., concurrent objects, transactional memory, etc.) simplify matters, but still involve intricate engineering. We argue that some difficulty of multicore programming can be meliorated through a declarative programming style in which programmers directly express the independence of fragments of sequential programs. In our proposed paradigm, programmers write programs in a familiar, sequential manner, with the added ability to explicitly express the conditions under which code fragments sequentially commute. Putting such commutativity conditions into source code offers a new entry point for a compiler to exploit the known connection between commutativity and parallelism. We give a semantics for the programmer's sequential perspective and, under a correctness condition, find that a compiler-transformed parallel execution is equivalent to the sequential semantics. Serializability/linearizability are not the right fit for this condition, so we introduce scoped serializability and show how it can be enforced with lock synthesis techniques. We next describe a technique for automatically verifying and synthesizing commute conditions via a new reduction from our commute blocks to logical specifications, upon which symbolic commutativity reasoning can be performed. We implemented our work in a new language called Veracity, implemented in Multicore OCaml. We show that commutativity conditions can be automatically generated across a variety of new benchmark programs, confirm the expectation that concurrency speedups can be seen as the computation increases, and apply our work to a small in-memory filesystem and an adaptation of a crowdfund blockchain smart contract.

==> inference_table.tex <==
	\texttt{array-disjoint} & 0.63 & \texttt{i != j \&\& x != y \textbar\textbar\  x == y}\\
	\texttt{array1} & 0.75 & \texttt{1 != r[0] \&\& r[0] + 1 != y \&\& r[0] <= 1 \textbar\textbar\  r[0] + 1 == y \&\& r[0] <= 1}\\
	\texttt{array2} & 1.11 & \texttt{0 \textgreater\ a[0] \&\& 1 != x \textbar\textbar\  1 == x}\\
	\texttt{array3} & 1.13 & \texttt{d != e \&\& a != b \textbar\textbar\  a == b}\\
	\texttt{calc} & \benchtimeout & \texttt{1 == y \&\& 0 != y \&\& 1 \textgreater\ c \&\& 1 != c \textbar\textbar\  ... \textbar\textbar\  1 == c}\\
	\texttt{conditional} & 0.18 & \texttt{x \textgreater\ 0}\\
	\texttt{counter} & 0.20 & \texttt{0 != c}\\
	\texttt{dict} & 3.82 & \texttt{i != r \&\& c + x != y \textbar\textbar\  c + x == y}\\
	\texttt{dot-product} & 0.24 & \texttt{true}\\
	\texttt{even-odd} & 1.18 & \texttt{x \% 2 == x + y \&\& 0 != y \textbar\textbar\  0 == y}\\
	\texttt{ht-add-put} & 2.24 & \texttt{tbl[z] == u + 1 \&\& u + 1 != z}\\
	\texttt{ht-cond-mem-get} & 1.54 & \texttt{tbl[x] == tbl[z] \&\& x != z \textbar\textbar\  x == z}\\
	\texttt{ht-cond-size-get} & 0.83 & \texttt{ht\_size(tbl) <= 0 \&\& 0 != z \textbar\textbar\  0 == z}\\
	\texttt{ht-simple} & 30.64 & \texttt{x + a != z \&\& 3 == tbl[z] \&\& y != z}\\
	\texttt{linear-bool} & 3.62 & \texttt{0 <= y \&\& 3 == x \&\& 2 != x \&\& 1 != x \&\& x \textgreater\ 0 \&\& 0 != x \textbar\textbar\  0 \textgreater\ y + 3 * x \&\& 2 == x \&\& 1 != x \&\& x \textgreater\ 0 \&\& 0 != x}\\
	\texttt{linear-cond} & 2.65 & \texttt{2 <= y \&\& 2 != y \&\& 1 != y \textbar\textbar\  ... \textbar\textbar\  1 == y}\\
	\texttt{linear} & 0.25 & \texttt{true}\\
	\texttt{loop-amt} & \benchtimeout & \texttt{0 == i \&\& amt == i\_pre \&\& ctr - 1 \textgreater\ i\_pre \&\& i\_pre <= amt \&\& 0 != i\_pre \&\& i\_pre <= ctr \&\& amt != amt\_pre \&\& ctr - 1 \textgreater\ amt\_pre \&\& amt\_pre <= amt \&\& 0 != amt\_pre \&\& amt\_pre <= ctr \&\& ctr - 1 != 1 \&\& 1 != ctr \&\& 1 != amt \&\& 1 == ctr + amt \textbar\textbar\  ... \textbar\textbar\  amt == i \&\& 1 == ctr \&\& 1 != amt \&\& 1 == ctr + amt}\\
	\texttt{loop-disjoint} & 0.02 & \texttt{true}\\
	\texttt{loop-inter} & 4.63 & \texttt{0 == x \&\& 0 != y \textbar\textbar\  0 == y}\\
	\texttt{loop-simple} & 0.06 & \texttt{true}\\
	\texttt{matrix} & 0.71 & \texttt{0 == y}\\
	\texttt{nested-counter} & 6.25 & \texttt{0 != c \&\& c != t \textbar\textbar\  c == t; c != x \&\& c <= x \&\& 1 != x \&\& t == x \textbar\textbar\  ... \textbar\textbar\  1 == x \&\& t == x}\\
	\texttt{nested} & 0.25 & \texttt{true; 0 == x}\\
	\texttt{nonlinear} & 1.42 & \texttt{0 == y}\\
	\texttt{simple} & 3.49 & \texttt{a <= c \&\& a != b \&\& a != c \textbar\textbar\  a == b \&\& a != c}

==> verify_table.tex <==
	\texttt{array1} & 0.02 & \benchcorrect & \benchcorrect & \texttt{r[0] <= 0 \textbar\textbar\  r[0] == 1 \&\& y == 2}\\
	\texttt{calc} & 0.07 & \benchcorrect & \benchunknown & \texttt{c \textgreater\ 0}\\
	\texttt{counter} & 0.02 & \benchincorrect & \benchna & \texttt{true}\\
	\texttt{even-odd} & 0.04 & \benchcorrect & \benchcorrect & \texttt{y \% 2 == 0}\\
	\texttt{linear-bool} & 0.02 & \benchcorrect & \benchcorrect & \texttt{y \textless\ 0 - 3 * x \&\& x == 2 \textbar\textbar\  y >= 0 \&\& x == 3}\\
	\texttt{linear-cond} & 0.02 & \benchcorrect & \benchcorrect & \texttt{y \textgreater\ 0 \textbar\textbar\  0 == y \&\& x + 2 == z}\\
	\texttt{loop-amt} & 0.04 & \benchcorrect & \benchincorrect & \texttt{i \% 2 == 0 \&\& (ctr \textgreater\ 0 \&\& amt \textgreater\ 0 \textbar\textbar\  ctr <= 0 \&\& amt \textless\ -ctr)}\\
	\texttt{nested-counter} & 0.05 &  \benchcorrect & \benchcorrect & First \ttcommute{} block: \texttt{0 != c \&\& c != t \textbar\textbar\  c == t}\\
    $\;\;$ \emph{(cont.)} &  & \benchcorrect & \benchincorrect & Second \ttcommute{} block: \texttt{x == t \&\& (x > c \textbar\textbar\ x == c \&\& x > 1)}\\
	\texttt{simple} & 0.04 & \benchcorrect & \benchincorrect & \texttt{c \textgreater\ a}
